Dual-Step Optimization for Binary Sequences with High Merit Factors

The problem of finding aperiodic low auto-correlation binary sequences (LABS) presents a significant computational challenge, particularly as the sequence length increases. Such sequences have important applications in communication engineering, physics, chemistry, and cryptography. This paper introduces a novel dual-step algorithm for long binary sequences with high merit factors. The first step employs a parallel algorithm utilizing skew-symmetry and restriction classes to generate sequence candidates with merit factors above a predefined threshold. The second step uses a priority queue algorithm to refine these candidates further, searching the entire search space unrestrictedly. By combining GPU-based parallel computing and dual-step optimization, our approach has successfully identified new best-known binary sequences for all lengths ranging from 450 to 527, with the exception of length 518, where the previous best-known value was matched with a different sequence. This hybrid method significantly outperforms traditional exhaustive and stochastic search methods, offering an efficient solution for finding long sequences with good merit factors.

==> (inline-0) <==
\begin{longtable}[H]{|l|l|l|p{10cm}|}
\setlength{\tabcolsep}{3pt} %% default is 6pt
\begin{small}
%%\begin{longtable}[p]{|c|c|c|p{12cm}|}
\begin{longtable}[thbp]{|c|c|c|p{12cm}|}
  \caption{New binary sequences and their merit factor values for lengths $450~\le~L~\le~527$, and the previously best-known merit factor values reported in~\cite{dimitrov22}.
  %\Y{tja, kjer opisujemo tabelo: sklic??!.}\R{New binary sequences are presented by using hexadecimal coding. Each hexadecimal digit is presented with a binary string: $0 = 0000$, $1 = 0001$, ..., $F = 1111$. Therefore, it is necessary to remove the leading $0$ values to obtain the correct length of the binary sequence. To get the the sequence values, each $0$ of the binary string should be converted to $-1$.}
  }
  \label{tab:meritFactors}\\
    \hline
    %% \textbf{\textit{L}} & \textbf{Old \textit{F} \cite{dimitrov22}} & \Y{\textbf{Our work \textit{F}}} & \textbf{Sequence} \\
    \multirow{2}{1em}{$L$}& \multicolumn{2}{c|}{{\bf Merit factor} $F$ \rule{0pt}{2.6ex}} & \multirow{2}{10cm}{{\bf~Binary~sequence}}\\
    \cline{2-3}
     & \,~~\cite{dimitrov22}~~\, \rule{0pt}{2.6ex} \rule[-1.3ex]{0pt}{0pt}
     & {\bf Our work} &  \\
    \hline
    \hline
    \endfirsthead
    \hline
    \endlastfoot

\multicolumn{4}{c}%
{{%\bfseries
\tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multirow{2}{1em}{$L$}& \multicolumn{2}{c|}{{\bf Merit factor} $F$ \rule{0pt}{2.6ex} }
& \multirow{2}{10cm}{{\bf ~Binary~sequence}}\\
    \cline{2-3}
     & \,~~\cite{dimitrov22}~~\, \rule{0pt}{2.6ex} \rule[-1.3ex]{0pt}{0pt} 
     & {\bf Our work} &  \\
    \hline\hline
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot
    
450 & 7.0152 & \textbf{7.0230} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak d\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak c\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 1\allowbreak b\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 8\allowbreak d\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak a\allowbreak 5\allowbreak b\allowbreak 0\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
451 & 7.1736 & \textbf{7.2307} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak a\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 9\allowbreak c\allowbreak b\allowbreak 9\allowbreak 4\allowbreak e\allowbreak c\allowbreak 6\allowbreak c\allowbreak c\allowbreak 2\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 0\allowbreak 6\allowbreak 4\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 0\allowbreak f\allowbreak 4\allowbreak a\allowbreak 0\allowbreak f\allowbreak 4\allowbreak a\allowbreak 3\allowbreak 7\allowbreak 8\allowbreak e\allowbreak 6\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 8\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 2\allowbreak c\allowbreak c\allowbreak 6\allowbreak c\allowbreak 4\allowbreak f\allowbreak 9\allowbreak 0\allowbreak d\allowbreak 9\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
452 & 7.0440 & \textbf{7.3459} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 0\allowbreak e\allowbreak 7\allowbreak 4\allowbreak e\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak d\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 8\allowbreak 4\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak c\allowbreak d\allowbreak 9\allowbreak 0\allowbreak f\allowbreak 6\allowbreak 0\allowbreak c\allowbreak 9\allowbreak 2\allowbreak e\allowbreak 4\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 4\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 4\allowbreak 6\allowbreak f\allowbreak 1\allowbreak c\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 1\allowbreak 8\allowbreak c\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 6\allowbreak d\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
453 & 7.0499 & \textbf{7.6926} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak e\allowbreak 1\allowbreak c\allowbreak 3\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak e\allowbreak 5\allowbreak 3\allowbreak b\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 0\allowbreak 9\allowbreak c\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 2\allowbreak 1\allowbreak e\allowbreak c\allowbreak 1\allowbreak 9\allowbreak 2\allowbreak 5\allowbreak c\allowbreak 8\allowbreak 3\allowbreak d\allowbreak 2\allowbreak 8\allowbreak 3\allowbreak d\allowbreak 2\allowbreak 8\allowbreak d\allowbreak e\allowbreak 3\allowbreak 9\allowbreak a\allowbreak c\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak c\allowbreak 6\allowbreak d\allowbreak 8\allowbreak b\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 1\allowbreak 3\allowbreak e\allowbreak 4\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 4\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
454 & 7.0438 & \textbf{7.7377} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak c\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 1\allowbreak b\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 8\allowbreak d\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
455 & 7.1079 & \textbf{7.7835} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak c\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 1\allowbreak b\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 8\allowbreak d\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
456 & 7.0116 & \textbf{7.6290} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak c\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 1\allowbreak b\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 8\allowbreak d\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
457 & 7.0197 & \textbf{7.5082} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 0\allowbreak e\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak d\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 8\allowbreak 4\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak c\allowbreak d\allowbreak 9\allowbreak 0\allowbreak f\allowbreak 6\allowbreak 0\allowbreak c\allowbreak 9\allowbreak 2\allowbreak e\allowbreak 4\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 4\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 4\allowbreak 6\allowbreak f\allowbreak 1\allowbreak c\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 1\allowbreak 8\allowbreak c\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 6\allowbreak d\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak  \\
\hline
458 & 7.1188 & \textbf{7.4295} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak e\allowbreak 1\allowbreak c\allowbreak 3\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak e\allowbreak 5\allowbreak 3\allowbreak b\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 0\allowbreak 9\allowbreak c\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 2\allowbreak 1\allowbreak e\allowbreak c\allowbreak 1\allowbreak 9\allowbreak 2\allowbreak 5\allowbreak c\allowbreak 8\allowbreak 3\allowbreak d\allowbreak 2\allowbreak 8\allowbreak 3\allowbreak d\allowbreak 2\allowbreak 8\allowbreak d\allowbreak e\allowbreak 3\allowbreak 9\allowbreak a\allowbreak c\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak c\allowbreak 6\allowbreak d\allowbreak 8\allowbreak b\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 1\allowbreak 3\allowbreak e\allowbreak 4\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 4\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak  \\
\hline
459 & 7.2564 & \textbf{7.4199} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\
allowbreak 8\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 1\allowbreak 9\allowbreak b\allowbreak c\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak d\allowbreak 2\allowbreak c\allowbreak d\allowbreak 2\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 3\allowbreak 7\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak c\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak 9\allowbreak a\allowbreak 4\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak d\allowbreak e\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 9\allowbreak a\allowbreak 5\allowbreak b\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 4\allowbreak f\allowbreak 0\allowbreak c\allowbreak f\allowbreak 0\allowbreak d\allowbreak 6\allowbreak a\allowbreak d\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
460 & 7.3955 & \textbf{7.5302} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 1\allowbreak 9\allowbreak b\allowbreak c\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak d\allowbreak 2\allowbreak c\allowbreak d\allowbreak 2\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 3\allowbreak 7\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak c\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak 9\allowbreak a\allowbreak 4\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak d\allowbreak e\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 9\allowbreak a\allowbreak 5\allowbreak b\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 4\allowbreak f\allowbreak 0\allowbreak c\allowbreak f\allowbreak 0\allowbreak d\allowbreak 6\allowbreak a\allowbreak d\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
461 & 7.5394 & \textbf{7.6435} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 7\allowbreak 8\allowbreak 1\allowbreak f\allowbreak c\allowbreak 1\allowbreak a\allowbreak 5\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 8\allowbreak d\allowbreak a\allowbreak 4\allowbreak c\allowbreak 6\allowbreak e\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak e\allowbreak 6\allowbreak d\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 4\allowbreak 8\allowbreak f\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 6\allowbreak e\allowbreak 6\allowbreak 1\allowbreak b\allowbreak c\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak c\allowbreak e\allowbreak 1\allowbreak c\allowbreak 9\allowbreak e\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 1\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 7\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 4\allowbreak b\allowbreak 4\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
462 & 7.3851 & \textbf{7.5098} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak c\allowbreak 6\allowbreak 6\allowbreak f\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak c\allowbreak e\allowbreak 1\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak c\allowbreak d\allowbreak a\allowbreak 3\allowbreak 4\allowbreak c\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 5\allowbreak 8\allowbreak d\allowbreak c\allowbreak c\allowbreak 3\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 8\allowbreak d\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 2\allowbreak e\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak  \\
\hline
463 & 7.2525 & \textbf{7.3885} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak c\allowbreak 6\allowbreak 6\allowbreak f\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak c\allowbreak e\allowbreak 1\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak c\allowbreak d\allowbreak a\allowbreak 3\allowbreak 4\allowbreak c\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 5\allowbreak 8\allowbreak d\allowbreak c\allowbreak c\allowbreak 3\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 8\allowbreak d\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 2\allowbreak e\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak  \\
\hline
464 & 7.1347 & \textbf{7.2617} & b\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak c\allowbreak 6\allowbreak 6\allowbreak f\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak c\allowbreak e\allowbreak 1\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak c\allowbreak d\allowbreak a\allowbreak 3\allowbreak 4\allowbreak c\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 5\allowbreak 8\allowbreak d\allowbreak c\allowbreak c\allowbreak 3\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 8\allowbreak d\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 2\allowbreak e\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak  \\
\hline
465 & 7.0847 & \textbf{7.3807} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 6\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 9\allowbreak 9\allowbreak f\allowbreak 0\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak e\allowbreak 4\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 1\allowbreak f\allowbreak 9\allowbreak 2\allowbreak c\allowbreak d\allowbreak 6\allowbreak e\allowbreak 4\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak b\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 2\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
466 & 7.0906 & \textbf{7.4120} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 6\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 9\allowbreak 9\allowbreak f\allowbreak 0\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak e\allowbreak 4\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 1\allowbreak f\allowbreak 9\allowbreak 2\allowbreak c\allowbreak d\allowbreak 6\allowbreak e\allowbreak 4\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak b\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 2\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
467 & 7.0076 & \textbf{7.4114} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak d\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 7\allowbreak 0\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak e\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 8\allowbreak f\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak b\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 3\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak c\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak b\allowbreak 3\allowbreak 1\allowbreak a\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 0\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 8\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
468 & 7.1680 & \textbf{7.5080} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 6\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 9\allowbreak 9\allowbreak f\allowbreak 0\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak e\allowbreak 4\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 1\allowbreak f\allowbreak 9\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 6\allowbreak e\allowbreak 4\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak b\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 2\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
469 & 7.3743 & \textbf{7.5195} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak d\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 7\allowbreak 0\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak e\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 8\allowbreak f\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak b\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 3\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak c\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak b\allowbreak 3\allowbreak 1\allowbreak a\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 0\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 8\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
470 & 7.2517 & \textbf{7.4836} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 2\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 3\allowbreak e\allowbreak 4\allowbreak c\allowbreak f\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak c\allowbreak a\allowbreak d\allowbreak 2\allowbreak c\allowbreak c\allowbreak f\allowbreak 0\allowbreak f\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak b\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak a\allowbreak c\allowbreak c\allowbreak 6\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 7\allowbreak 4\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 3\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
471 & 7.1272 & \textbf{7.5543} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 2\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 3\allowbreak e\allowbreak 4\allowbreak c\allowbreak f\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak c\allowbreak a\allowbreak d\allowbreak 2\allowbreak c\allowbreak c\allowbreak f\allowbreak 0\allowbreak f\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak a\allowbreak c\allowbreak c\allowbreak 6\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 7\allowbreak 4\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 3\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
472 & 7.0734 & \textbf{7.3828} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 2\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 3\allowbreak e\allowbreak 4\allowbreak c\allowbreak f\allowbreak 8\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak c\allowbreak a\allowbreak d\allowbreak 2\allowbreak c\allowbreak c\allowbreak f\allowbreak 0\allowbreak f\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak b\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak a\allowbreak c\allowbreak c\allowbreak 6\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 7\allowbreak 4\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 3\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
473 & 7.3809 & \textbf{7.4916} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak b\allowbreak d\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 8\allowbreak e\allowbreak 4\allowbreak e\allowbreak 1\allowbreak 3\allowbreak e\allowbreak 1\allowbreak 9\allowbreak 2\allowbreak e\allowbreak 4\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak c\allowbreak f\allowbreak 0\allowbreak d\allowbreak b\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak d\allowbreak b\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 6\allowbreak e\allowbreak 4\allowbreak 3\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 3\allowbreak a\allowbreak 4\allowbreak e\allowbreak 4\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak 4\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak d\allowbreak 0\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
474 & 7.3113 & \textbf{7.4273} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 1\allowbreak 7\allowbreak b\allowbreak c\allowbreak 6\allowbreak c\allowbreak 1\allowbreak e\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak f\allowbreak 1\allowbreak b\allowbreak 1\allowbreak c\allowbreak 9\allowbreak c\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 3\allowbreak 2\allowbreak 5\allowbreak c\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak d\allowbreak 9\allowbreak e\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak d\allowbreak c\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 4\allowbreak a\allowbreak 7\allowbreak 4\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak f\allowbreak 2\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak e\allowbreak 4\allowbreak b\allowbreak a\allowbreak 1\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
475 & 7.2441 & \textbf{7.3748} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 2\allowbreak f\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 3\allowbreak c\allowbreak d\allowbreak 8\allowbreak e\allowbreak 5\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 8\allowbreak 4\allowbreak f\allowbreak 8\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 1\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak e\allowbreak 4\allowbreak 9\allowbreak c\allowbreak d\allowbreak 2\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 7\allowbreak 4\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
476 & 7.0743 & \textbf{7.3004} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 2\allowbreak f\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 3\allowbreak c\allowbreak d\allowbreak 8\allowbreak e\allowbreak 5\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 8\allowbreak 4\allowbreak f\allowbreak 8\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 1\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak e\allowbreak 4\allowbreak 9\allowbreak c\allowbreak d\allowbreak 2\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 7\allowbreak 4\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
477 & 7.2786 & \textbf{7.2973} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak 1\allowbreak f\allowbreak 3\allowbreak c\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak c\allowbreak c\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak a\allowbreak e\allowbreak 4\allowbreak e\allowbreak d\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 4\allowbreak e\allowbreak 4\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 5\allowbreak b\allowbreak 2\allowbreak c\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
478 & 7.1855 & \textbf{7.2956} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 2\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 1\allowbreak b\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 8\allowbreak d\allowbreak c\allowbreak c\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak f\allowbreak 0\allowbreak e\allowbreak 4\allowbreak c\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak c\allowbreak c\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 8\allowbreak e\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 4\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 5\allowbreak 2\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
479 & 7.1206 & \textbf{7.4152} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 2\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 1\allowbreak b\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 8\allowbreak d\allowbreak c\allowbreak c\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak f\allowbreak 0\allowbreak e\allowbreak 4\allowbreak c\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak c\allowbreak c\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 8\allowbreak e\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 4\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 5\allowbreak 2\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
480 & 7.0588 & \textbf{7.3922} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 2\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 1\allowbreak b\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 8\allowbreak d\allowbreak c\allowbreak c\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak f\allowbreak 0\allowbreak e\allowbreak 4\allowbreak c\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak c\allowbreak c\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 8\allowbreak e\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 4\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 5\allowbreak 2\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
481 & 7.2664 & \textbf{7.3701} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 3\allowbreak e\allowbreak 0\allowbreak 6\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 8\allowbreak e\allowbreak 4\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak 7\allowbreak 8\allowbreak d\allowbreak b\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 4\allowbreak c\allowbreak d\allowbreak 9\allowbreak 8\allowbreak d\allowbreak a\allowbreak 5\allowbreak e\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 9\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak e\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 3\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
482 & 7.1594 & \textbf{7.4154} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 1\allowbreak f\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 3\allowbreak c\allowbreak b\allowbreak 0\allowbreak f\allowbreak 9\allowbreak c\allowbreak c\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 2\allowbreak c\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak a\allowbreak c\allowbreak f\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 1\allowbreak c\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak c\allowbreak 9\allowbreak a\allowbreak d\allowbreak 3\allowbreak c\allowbreak b\allowbreak 5\allowbreak 8\allowbreak d\allowbreak a\allowbreak 9\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
483 & 7.1750 & \textbf{7.4691} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 1\allowbreak f\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 3\allowbreak c\allowbreak b\allowbreak 0\allowbreak f\allowbreak 9\allowbreak c\allowbreak c\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 2\allowbreak c\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak a\allowbreak c\allowbreak f\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 1\allowbreak c\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak c\allowbreak 9\allowbreak a\allowbreak d\allowbreak 3\allowbreak c\allowbreak b\allowbreak 5\allowbreak 8\allowbreak d\allowbreak a\allowbreak 9\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
484 & 7.0841 & \textbf{7.3842} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 1\allowbreak f\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 3\allowbreak c\allowbreak b\allowbreak 0\allowbreak f\allowbreak 9\allowbreak c\allowbreak c\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 2\allowbreak c\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak a\allowbreak c\allowbreak f\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 1\allowbreak c\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak c\allowbreak 9\allowbreak a\allowbreak d\allowbreak 3\allowbreak c\allowbreak b\allowbreak 5\allowbreak 8\allowbreak d\allowbreak a\allowbreak 9\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
485 & 7.1117 & \textbf{7.3024} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak 3\allowbreak f\allowbreak 1\allowbreak b\allowbreak 0\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 3\allowbreak 6\allowbreak c\allowbreak c\allowbreak c\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 8\allowbreak 5\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 5\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak c\allowbreak c\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak b\allowbreak 1\allowbreak b\allowbreak 5\allowbreak 2\allowbreak e\allowbreak 3\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
486 & 7.1423 & \textbf{7.3266} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 5\allowbreak 8\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 1\allowbreak c\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak f\allowbreak 1\allowbreak 8\allowbreak d\allowbreak b\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 4\allowbreak c\allowbreak c\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak d\allowbreak a\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak 9\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak 4\allowbreak f\allowbreak 3\allowbreak 1\allowbreak a\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 8\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
487 & 7.1978 & \textbf{7.4455} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak b\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 4\allowbreak 9\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 5\allowbreak 8\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak e\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 8\allowbreak f\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 4\allowbreak c\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 9\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 5\allowbreak 8\allowbreak e\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 2\allowbreak 5\allowbreak 6\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak 5\allowbreak a\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak b\allowbreak 0\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
488 & 7.1903 & \textbf{7.4271} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 2\allowbreak c\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak e\allowbreak 1\allowbreak e\allowbreak c\allowbreak 1\allowbreak f\allowbreak 8\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 5\allowbreak a\allowbreak c\allowbreak 5\allowbreak a\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 6\allowbreak c\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
489 & 7.2007 & \textbf{7.5690} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 2\allowbreak c\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak e\allowbreak 1\allowbreak e\allowbreak c\allowbreak 1\allowbreak f\allowbreak 8\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 5\allowbreak a\allowbreak c\allowbreak 5\allowbreak a\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 6\allowbreak c\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
490 & 7.0931 & \textbf{7.4229} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 5\allowbreak 8\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 1\allowbreak c\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak f\allowbreak 1\allowbreak 8\allowbreak d\allowbreak b\allowbreak 2\allowbreak 4\allowbreak f\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 4\allowbreak c\allowbreak c\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak d\allowbreak a\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak 9\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak 4\allowbreak f\allowbreak 3\allowbreak 1\allowbreak a\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 8\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
491 & 7.0852 & \textbf{7.5239} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 9\allowbreak c\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 0\allowbreak d\allowbreak 0\allowbreak f\allowbreak 1\allowbreak a\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 4\allowbreak f\allowbreak 8\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak c\allowbreak b\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 5\allowbreak a\allowbreak c\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 5\allowbreak b\allowbreak 2\allowbreak 9\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 0\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
492 & 7.0705 & \textbf{7.6496} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 3\allowbreak e\allowbreak 6\allowbreak 1\allowbreak a\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 4\allowbreak 3\allowbreak e\allowbreak 7\allowbreak 0\allowbreak 3\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 5\allowbreak a\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak c\allowbreak b\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 3\allowbreak 3\allowbreak d\allowbreak 2\allowbreak b\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak f\allowbreak 2\allowbreak 5\allowbreak a\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
493 & 7.0810 & \textbf{7.7791} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak f\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 3\allowbreak e\allowbreak 6\allowbreak 1\allowbreak a\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 4\allowbreak 3\allowbreak e\allowbreak 7\allowbreak 0\allowbreak 3\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 5\allowbreak a\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak c\allowbreak b\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 3\allowbreak 3\allowbreak d\allowbreak 2\allowbreak b\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak f\allowbreak 2\allowbreak 5\allowbreak a\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
494 & 7.0764 & \textbf{7.6247} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak e\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak c\allowbreak e\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak e\allowbreak 0\allowbreak d\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak c\allowbreak b\allowbreak 4\allowbreak c\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 8\allowbreak d\allowbreak 6\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 6\allowbreak c\allowbreak a\allowbreak 5\allowbreak e\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 4\allowbreak c\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 2\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
495 & 7.0123 & \textbf{7.4780} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak e\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak c\allowbreak e\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak e\allowbreak 0\allowbreak d\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak c\allowbreak b\allowbreak 4\allowbreak c\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 8\allowbreak d\allowbreak 6\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 6\allowbreak c\allowbreak a\allowbreak 5\allowbreak e\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 4\allowbreak c\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 2\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
496 & 7.0146 & \textbf{7.2941} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak e\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 8\allowbreak 7\allowbreak c\allowbreak e\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak 3\allowbreak e\allowbreak 0\allowbreak d\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak c\allowbreak b\allowbreak 4\allowbreak c\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 8\allowbreak d\allowbreak 6\allowbreak b\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 6\allowbreak c\allowbreak a\allowbreak 5\allowbreak e\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 4\allowbreak c\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 2\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
497 & 7.0173 & \textbf{7.3236} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak e\allowbreak d\allowbreak 8\allowbreak 6\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 3\allowbreak c\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 8\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 4\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 4\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak e\allowbreak f\allowbreak 2\allowbreak d\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 3\allowbreak a\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
498 & 7.0038 & \textbf{7.3007} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak e\allowbreak d\allowbreak 8\allowbreak 6\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 3\allowbreak c\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 8\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 4\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 4\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak e\allowbreak f\allowbreak 2\allowbreak d\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 3\allowbreak a\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
499 & 7.1680 & \textbf{7.3560} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak e\allowbreak d\allowbreak 8\allowbreak 6\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 3\allowbreak c\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 8\allowbreak c\allowbreak c\allowbreak e\allowbreak 5\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 4\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 4\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak e\allowbreak f\allowbreak 2\allowbreak d\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 3\allowbreak a\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
500 & 7.0454 & \textbf{7.3417} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 4\allowbreak f\allowbreak 0\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 4\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 0\allowbreak d\allowbreak 1\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak 3\allowbreak b\allowbreak c\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak e\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak f\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 1\allowbreak 6\allowbreak 8\allowbreak d\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
501 & 7.1657 & \textbf{7.4059} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 4\allowbreak f\allowbreak 0\allowbreak 9\allowbreak f\allowbreak 0\allowbreak 4\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 0\allowbreak d\allowbreak 1\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak 3\allowbreak b\allowbreak c\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak e\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 4\allowbreak f\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 1\allowbreak 6\allowbreak 8\allowbreak d\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
502 & 7.2787 & \textbf{7.3949} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 3\allowbreak c\allowbreak 1\allowbreak e\allowbreak 4\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 8\allowbreak 4\allowbreak d\allowbreak 9\allowbreak e\allowbreak 2\allowbreak c\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 7\allowbreak e\allowbreak 3\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak c\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 8\allowbreak 1\allowbreak c\allowbreak d\allowbreak a\allowbreak 4\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 9\allowbreak 5\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak a\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 4\allowbreak f\allowbreak 6\allowbreak 9\allowbreak 8\allowbreak c\allowbreak 5\allowbreak c\allowbreak 9\allowbreak a\allowbreak 4\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 5\allowbreak a\allowbreak b\allowbreak 4\allowbreak c\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
503 & 7.3949 & \textbf{7.4471} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 7\allowbreak c\allowbreak c\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 3\allowbreak c\allowbreak 1\allowbreak e\allowbreak 4\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 8\allowbreak 4\allowbreak d\allowbreak 9\allowbreak e\allowbreak 2\allowbreak c\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 7\allowbreak e\allowbreak 3\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak c\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 8\allowbreak 1\allowbreak c\allowbreak d\allowbreak a\allowbreak 4\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 9\allowbreak 5\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak a\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 4\allowbreak f\allowbreak 6\allowbreak 9\allowbreak 8\allowbreak c\allowbreak 5\allowbreak c\allowbreak 9\allowbreak a\allowbreak 4\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 5\allowbreak a\allowbreak b\allowbreak 4\allowbreak c\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
504 & 7.2196 & \textbf{7.3688} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 9\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 9\allowbreak c\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 3\allowbreak 3\allowbreak c\allowbreak d\allowbreak 8\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak c\allowbreak c\allowbreak b\allowbreak 4\allowbreak e\allowbreak 4\allowbreak c\allowbreak 4\allowbreak e\allowbreak 3\allowbreak e\allowbreak 5\allowbreak 2\allowbreak f\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 1\allowbreak e\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 1\allowbreak 2\allowbreak f\allowbreak 4\allowbreak 3\allowbreak b\allowbreak 6\allowbreak 9\allowbreak 8\allowbreak 5\allowbreak a\allowbreak 3\allowbreak c\allowbreak 6\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 4\allowbreak 3\allowbreak e\allowbreak 5\allowbreak 2\allowbreak 4\allowbreak e\allowbreak c\allowbreak e\allowbreak 4\allowbreak f\allowbreak 0\allowbreak c\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak c\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 6\allowbreak d\allowbreak 8\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 8\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
505 & 7.0998 & \textbf{7.5025} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 0\allowbreak f\allowbreak c\allowbreak 1\allowbreak 3\allowbreak f\allowbreak 4\allowbreak 9\allowbreak 8\allowbreak f\allowbreak 0\allowbreak e\allowbreak 0\allowbreak d\allowbreak e\allowbreak 0\allowbreak b\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak d\allowbreak a\allowbreak 6\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 8\allowbreak f\allowbreak 3\allowbreak 1\allowbreak c\allowbreak b\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 4\allowbreak d\allowbreak 3\allowbreak a\allowbreak 1\allowbreak 3\allowbreak c\allowbreak e\allowbreak 5\allowbreak 9\allowbreak b\allowbreak 0\allowbreak d\allowbreak b\allowbreak 3\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak b\allowbreak 0\allowbreak a\allowbreak 5\allowbreak c\allowbreak a\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 8\allowbreak f\allowbreak 5\allowbreak 3\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
506 & 7.0599 & \textbf{7.3995} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 2\allowbreak 7\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak 1\allowbreak b\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak b\allowbreak 4\allowbreak c\allowbreak e\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 9\allowbreak a\allowbreak 7\allowbreak 4\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak c\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak e\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 1\allowbreak e\allowbreak a\allowbreak 7\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 2\allowbreak 9\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
507 & 7.2314 & \textbf{7.3371} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 2\allowbreak 7\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 1\allowbreak c\allowbreak 1\allowbreak b\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 9\allowbreak b\allowbreak 4\allowbreak c\allowbreak e\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 9\allowbreak a\allowbreak 7\allowbreak 4\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak c\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak e\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 9\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 1\allowbreak e\allowbreak a\allowbreak 7\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 2\allowbreak 9\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
508 & 7.1029 & \textbf{7.2908} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 4\allowbreak 7\allowbreak 8\allowbreak 6\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak d\allowbreak 8\allowbreak 7\allowbreak 6\allowbreak 1\allowbreak f\allowbreak 0\allowbreak c\allowbreak f\allowbreak 1\allowbreak e\allowbreak 9\allowbreak c\allowbreak 9\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 8\allowbreak e\allowbreak 4\allowbreak c\allowbreak 9\allowbreak c\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 2\allowbreak c\allowbreak d\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak 2\allowbreak 5\allowbreak 8\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 1\allowbreak a\allowbreak 6\allowbreak 5\allowbreak a\allowbreak 4\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 4\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
509 & 7.0349 & \textbf{7.4629} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 0\allowbreak e\allowbreak 5\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak d\allowbreak a\allowbreak 4\allowbreak 8\allowbreak f\allowbreak 0\allowbreak c\allowbreak f\allowbreak 2\allowbreak c\allowbreak e\allowbreak 1\allowbreak b\allowbreak 0\allowbreak e\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 3\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak d\allowbreak b\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak d\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 2\allowbreak c\allowbreak 4\allowbreak b\allowbreak 1\allowbreak a\allowbreak 4\allowbreak c\allowbreak 3\allowbreak 4\allowbreak c\allowbreak b\allowbreak 4\allowbreak 8\allowbreak e\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
510 & 7.0089 & \textbf{7.3115} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak c\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 1\allowbreak e\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 5\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak d\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 7\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak a\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 4\allowbreak a\allowbreak 5\allowbreak 8\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak  \\
\hline
511 & 7.2217 & \textbf{7.2992} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 9\allowbreak e\allowbreak 0\allowbreak f\allowbreak 0\allowbreak 9\allowbreak e\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 6\allowbreak 9\allowbreak f\allowbreak 0\allowbreak e\allowbreak c\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak e\allowbreak 3\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak b\allowbreak 6\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak c\allowbreak e\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak e\allowbreak d\allowbreak 2\allowbreak 9\allowbreak e\allowbreak 6\allowbreak b\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 9\allowbreak d\allowbreak 2\allowbreak d\allowbreak 6\allowbreak 9\allowbreak c\allowbreak b\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 5\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
512 & 7.0942 & \textbf{7.2834} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 9\allowbreak e\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 6\allowbreak 9\allowbreak f\allowbreak 0\allowbreak e\allowbreak c\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak e\allowbreak 3\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak b\allowbreak 6\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak c\allowbreak e\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak e\allowbreak d\allowbreak 2\allowbreak 9\allowbreak e\allowbreak 6\allowbreak b\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 9\allowbreak d\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak b\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 5\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
513 & 7.1173 & \textbf{7.2046} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 0\allowbreak d\allowbreak 8\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak 3\allowbreak c\allowbreak 9\allowbreak e\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 7\allowbreak c\allowbreak d\allowbreak 3\allowbreak e\allowbreak 1\allowbreak d\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak c\allowbreak d\allowbreak 9\allowbreak 6\allowbreak c\allowbreak c\allowbreak 7\allowbreak c\allowbreak 7\allowbreak 4\allowbreak e\allowbreak 4\allowbreak f\allowbreak 6\allowbreak d\allowbreak 6\allowbreak c\allowbreak c\allowbreak 7\allowbreak 9\allowbreak c\allowbreak c\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak d\allowbreak a\allowbreak 5\allowbreak 3\allowbreak c\allowbreak d\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 5\allowbreak 8\allowbreak d\allowbreak 3\allowbreak a\allowbreak 5\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 9\allowbreak c\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
514 & 7.0201 & \textbf{7.2386} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 4\allowbreak f\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak f\allowbreak 1\allowbreak b\allowbreak 0\allowbreak e\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 0\allowbreak d\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 1\allowbreak c\allowbreak c\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 1\allowbreak c\allowbreak 7\allowbreak 1\allowbreak 9\allowbreak c\allowbreak 1\allowbreak d\allowbreak 0\allowbreak c\allowbreak d\allowbreak 0\allowbreak 9\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 4\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 4\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 6\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak a\allowbreak c\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
515 & 7.0087 & \textbf{7.2605} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 4\allowbreak f\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak f\allowbreak 1\allowbreak b\allowbreak 0\allowbreak e\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 0\allowbreak d\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 1\allowbreak c\allowbreak c\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 1\allowbreak c\allowbreak 7\allowbreak 1\allowbreak 9\allowbreak c\allowbreak 1\allowbreak d\allowbreak 0\allowbreak c\allowbreak d\allowbreak 0\allowbreak 9\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 4\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 4\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 6\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak a\allowbreak c\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
516 & 7.0119 & \textbf{7.1860} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 8\allowbreak 5\allowbreak 8\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 1\allowbreak b\allowbreak 2\allowbreak 1\allowbreak c\allowbreak 8\allowbreak c\allowbreak 1\allowbreak 8\allowbreak f\allowbreak 0\allowbreak e\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak e\allowbreak 1\allowbreak 8\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 2\allowbreak 9\allowbreak a\allowbreak 4\allowbreak e\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 9\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak a\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak a\allowbreak c\allowbreak 8\allowbreak d\allowbreak a\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 9\allowbreak b\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
517 & 7.1292 & \textbf{7.3198} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 0\allowbreak f\allowbreak c\allowbreak 3\allowbreak c\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 1\allowbreak c\allowbreak 7\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak c\allowbreak b\allowbreak 1\allowbreak 8\allowbreak 6\allowbreak 4\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak 9\allowbreak c\allowbreak e\allowbreak 9\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 4\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 3\allowbreak 8\allowbreak 4\allowbreak d\allowbreak 8\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak c\allowbreak e\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 0\allowbreak d\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak 6\allowbreak d\allowbreak a\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 6\allowbreak 4\allowbreak a\allowbreak d\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
518 & {\bf 7.2072} & {\bf 7.2072} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak 8\allowbreak 5\allowbreak 8\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 1\allowbreak b\allowbreak 2\allowbreak 1\allowbreak c\allowbreak 8\allowbreak c\allowbreak 1\allowbreak 8\allowbreak f\allowbreak 0\allowbreak e\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 4\allowbreak e\allowbreak 1\allowbreak 8\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 3\allowbreak 2\allowbreak 9\allowbreak a\allowbreak 4\allowbreak e\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 9\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak a\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak a\allowbreak c\allowbreak 8\allowbreak d\allowbreak a\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 9\allowbreak b\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
519 & 7.1872 & \textbf{7.2867} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 4\allowbreak e\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 0\allowbreak 7\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak c\allowbreak 9\allowbreak b\allowbreak 0\allowbreak d\allowbreak b\allowbreak 0\allowbreak f\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 5\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 8\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak d\allowbreak a\allowbreak d\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 9\allowbreak c\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 4\allowbreak a\allowbreak 5\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
520 & 7.0608 & \textbf{7.2377} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 4\allowbreak e\allowbreak 1\allowbreak 9\allowbreak e\allowbreak 0\allowbreak 7\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak c\allowbreak 9\allowbreak b\allowbreak 0\allowbreak d\allowbreak b\allowbreak 0\allowbreak f\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 5\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 8\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 4\allowbreak d\allowbreak a\allowbreak d\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 3\allowbreak 9\allowbreak c\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 9\allowbreak b\allowbreak 3\allowbreak 4\allowbreak a\allowbreak 5\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
521 & 7.0176 & \textbf{7.1901} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 3\allowbreak c\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 1\allowbreak f\allowbreak 1\allowbreak 8\allowbreak e\allowbreak 4\allowbreak c\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak c\allowbreak e\allowbreak 4\allowbreak 9\allowbreak b\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak a\allowbreak d\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 8\allowbreak d\allowbreak 2\allowbreak d\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak  \\
\hline
522 & 7.0676 & \textbf{7.2358} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 0\allowbreak c\allowbreak f\allowbreak 0\allowbreak 3\allowbreak e\allowbreak 1\allowbreak 9\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak d\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak c\allowbreak c\allowbreak d\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 6\allowbreak d\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 6\allowbreak 9\allowbreak c\allowbreak e\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 2\allowbreak c\allowbreak d\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 4\allowbreak c\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 4\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 3\allowbreak  \\
\hline
523 & 7.1183 & \textbf{7.2297} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak 4\allowbreak e\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 1\allowbreak e\allowbreak 1\allowbreak b\allowbreak 0\allowbreak 7\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 0\allowbreak 9\allowbreak c\allowbreak 6\allowbreak d\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak 3\allowbreak 2\allowbreak 5\allowbreak b\allowbreak 4\allowbreak c\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak c\allowbreak c\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak 8\allowbreak e\allowbreak 4\allowbreak 9\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak a\allowbreak 5\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak 6\allowbreak c\allowbreak 5\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline
524 & 7.0818 & \textbf{7.1393} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 9\allowbreak c\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak d\allowbreak a\allowbreak 4\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 0\allowbreak f\allowbreak 8\allowbreak c\allowbreak c\allowbreak e\allowbreak 1\allowbreak 3\allowbreak 8\allowbreak d\allowbreak b\allowbreak 0\allowbreak e\allowbreak 4\allowbreak c\allowbreak e\allowbreak 4\allowbreak a\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak a\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 0\allowbreak e\allowbreak 4\allowbreak c\allowbreak e\allowbreak 4\allowbreak b\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 3\allowbreak a\allowbreak 4\allowbreak c\allowbreak c\allowbreak 9\allowbreak 4\allowbreak a\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 2\allowbreak e\allowbreak 1\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 8\allowbreak d\allowbreak 8\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak  \\
\hline
525 & 7.0463 & \textbf{7.2786} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak f\allowbreak 0\allowbreak 1\allowbreak c\allowbreak e\allowbreak 7\allowbreak 1\allowbreak 8\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak 4\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 5\allowbreak a\allowbreak 5\allowbreak e\allowbreak 1\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak f\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 7\allowbreak a\allowbreak 5\allowbreak e\allowbreak 1\allowbreak e\allowbreak d\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 4\allowbreak d\allowbreak a\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
526 & 7.0340 & \textbf{7.2341} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak f\allowbreak 0\allowbreak 1\allowbreak c\allowbreak e\allowbreak 7\allowbreak 1\allowbreak 8\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak 4\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 5\allowbreak a\allowbreak 5\allowbreak e\allowbreak 1\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak f\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 7\allowbreak a\allowbreak 5\allowbreak e\allowbreak 1\allowbreak e\allowbreak d\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 9\allowbreak a\allowbreak 6\allowbreak 4\allowbreak d\allowbreak a\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak  \\
\hline
527 & 7.0824 & \textbf{7.1791} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 1\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak 9\allowbreak c\allowbreak e\allowbreak 3\allowbreak 1\allowbreak 8\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 0\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak d\allowbreak a\allowbreak 4\allowbreak e\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak b\allowbreak 4\allowbreak b\allowbreak c\allowbreak 2\allowbreak f\allowbreak 3\allowbreak 3\allowbreak 7\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 1\allowbreak f\allowbreak 2\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak f\allowbreak 4\allowbreak b\allowbreak c\allowbreak 3\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 9\allowbreak d\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak d\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 9\allowbreak b\allowbreak 5\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak  \\
\hline

\end{longtable}
